Mode-Tensorized Canonical Polyadic Decomposition for MIMO Channel Denoising

This paper proposes a channel denoising method for Multiple-Input Multiple-Output (MIMO) systems based on Canonical Polyadic (CP) decomposition applied to a mode-factorized channel tensor. The proposed approach reshapes the original low-order channel tensor into a higher-order tensor by factorizing its modes into multiple virtual modes, thereby introducing additional dimensions. By exploiting the sparse MIMO channel structure and the far-field plane-wave model, mode tensorization enhances the separability of propagation paths and provides implicit denoising. Building on these properties, a mode-tensorized CP decomposition (MTCPD) algorithm is developed. In addition, a metric computed from the extracted factors enables adaptive effective-rank selection by retaining the components most relevant to system performance. Numerical results demonstrate more accurate channel denoising than conventional canonical polyadic decomposition, particularly at low signal-to-noise ratios.

==> MTCPDvsCPD.tex <==
\begin{tikzpicture}

% ----------------------------
% (Left plot) CPD rank vs SNR
% ----------------------------
\begin{axis}[
    width=0.53\columnwidth,
    height=4.2cm,
    at={(0,0)},
    anchor=south west,
    xlabel={SNR (dB)},
    ylabel={$R_{\mathrm{avg}}$},
    ylabel style={yshift=-5pt},
    xmin=-24, xmax=4,
    ymin=0, ymax=40,
    xtick={-20,-15,-10,-5,0},
    ytick={0,10,20,30,40},
    minor x tick num=1,
    minor y tick num=1,
    grid=both,
    major grid style={gray!35},
    minor grid style={gray!15},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.05,0.95)}, anchor=north west},
    %title={Selected rank}
]

\addplot[
    blue,
    thick,
    mark=o,
    mark size=1.8pt
]
table[x=x, y expr={\thisrow{y3} == 0 ? 1 : \thisrow{y3}}, col sep=space] {rank_avg.dat};
\addlegendentry{MTCPD}

\addplot[
    red,
    thick,
    mark options={solid},
    mark=square,
    mark size=1.5pt
]
table[x=x, y expr={\thisrow{y4} == 0 ? 1 : \thisrow{y4}}, col sep=space] {rank_avg.dat};
\addlegendentry{CPD}

\end{axis}



% --------------------------------
% Right plot: Rec. error vs SNR
% --------------------------------

\begin{axis}[
    width=0.53\columnwidth,
    height=4.2cm,
    at={(0.53\columnwidth,0)},
    anchor=south west,
    xlabel={SNR (dB)},
    ylabel={$E(\mathcal{X}_n,\hat{\mathcal{X}_n})$ (dB)},
    ylabel style={yshift=-5pt},
    xmin=-24, xmax=4,
    ymin=-10, ymax=3,
    xtick={-20,-15,-10,-5,0},
    ytick={-10,-7.5,-5,-2.5,0,2.5},
    minor x tick num=1,
    minor y tick num=1,
    grid=both,
    major grid style={gray!35},
    minor grid style={gray!15},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    %title={Minimum $E(\mathcal{X}_n,\hat{\mathcal{X}_n})$}
]

\addplot[
    blue,
    thick,
    mark=o,
    mark size=1.8pt
]
table[x=x, 
y expr=10*log10(\thisrow{y1}), 
col sep=space] {rank_avg.dat};

\addplot[
    red,
    thick,
    %dashed,
    mark options={solid},
    mark=square,
    mark size=1.5pt
]
table[x=x,
y expr=10*log10(\thisrow{y2}),
col sep=space] {rank_avg.dat};

\addplot[
    black,
    thick,
    dash dot
]
coordinates {
    (-24, -1.521407)
    (8,   -1.521407)
};

\node[anchor=south east, font=\footnotesize]
at (3,-1.6)
{$\mathrm{avg.}\ \|\mathcal{X}_n\|_F$};


\end{axis}
\end{tikzpicture}

==> combined_plots.tex <==
\begin{tikzpicture}

\pgfplotsset{
    finalResultsAxis/.style={
        width=0.95\linewidth,
        height=0.60\linewidth,
        %ymode=linear,
        xmin=-24,
        xmax=5,
        xtick={-20,-15,-10,-5,0,5},
        minor x tick num=1,
        minor y tick num=1,
        grid=both,
        major grid style={gray!35},
        minor grid style={gray!15},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={font=\footnotesize, draw=none},
        legend cell align={left},
    }
}

% --------------------------
% (a) Rank-1 SU-MIMO
% --------------------------
\begin{axis}[
    name=plotA,
    finalResultsAxis,
    ymin=7.2,
    ymax=10,
    ytick={7.5,8,8.5,9,9.5,10},
    ylabel={Spectral efficiency (bps/Hz)},
    xticklabel=\empty,
    xlabel={},
    legend pos=south east,
]

\addplot[cyan, thick, mark=triangle, mark size=3pt, mark options={solid}]
table[x=x, y=y2] {SU_rate_rank_1.dat};
\addlegendentry{MTCPD-PCM}

\addplot[blue, mark=o, thick, mark options={solid}]
table[x=x, y=y1] {SU_rate_rank_1.dat};
\addlegendentry{MTCPD-Avg}

\addplot[red, mark=square, thick, mark options={solid}]
table[x=x, y=y3] {SU_rate_rank_1.dat};
\addlegendentry{CPD-Avg}

\addplot[black, mark size=3pt, thick, dotted, mark options={solid}]
table[x=x, y=y4] {SU_rate_rank_1.dat};
\addlegendentry{No denoising}

\addplot[black!70, thick, dash dot]
coordinates {(-28, 9.923645) (8, 9.923645)};
\addlegendentry{Perfect CSI}

\node[anchor=north west, font=\normalsize\bfseries]
    at ([xshift=1mm,yshift=-2mm]current axis.north west) {(a)};

\end{axis}

% ----------------------------
% (b) Rank-2 SU-MIMO
% ----------------------------
\begin{axis}[
    name=plotB,
    finalResultsAxis,
    at={(plotA.south west)},
    anchor=north west,
    yshift=-1.5mm,
    ymin=9,
    ymax=15.8,
    ytick={10,11,12,13,14,15},
    ylabel={Spectral efficiency (bps/Hz)},
    xticklabel=\empty,
    xlabel={},
]

\addplot[blue, mark=o, thick, mark options={solid}]
table[x=x, y=y1] {SU_rate_rank_2.dat};

\addplot[cyan, thick, mark=triangle, mark size=3pt, mark options={solid}]
table[x=x, y=y2] {SU_rate_rank_2.dat};

\addplot[red, mark=square, thick, mark options={solid}]
table[x=x, y=y3] {SU_rate_rank_2.dat};

\addplot[black, mark size=3pt, thick, dotted, mark options={solid}]
table[x=x, y=y4] {SU_rate_rank_2.dat};

\addplot[black!70, thick, dash dot]
coordinates {(-28, 15.711467) (8, 15.711467)};

\node[anchor=north west, font=\normalsize\bfseries]
    at ([xshift=1mm,yshift=-2mm]current axis.north west) {(b)};

\end{axis}

% -------------------------
% (c) Reconstruction error
% -------------------------
\begin{axis}[
    name=plotC,
    finalResultsAxis,
    at={(plotB.south west)},
    anchor=north west,
    yshift=-1.5mm,
    ymin=-0.15,
    ymax=2.4,
    ytick={0,0.5,1,1.5,2},
    xlabel={SNR (dB)},
    ylabel={$E(\mathcal{H}, \hat{\mathcal{H}})$},
]

\addplot[blue, mark=o, thick, mark options={solid}]
table[x=x, y=y1] {Rec_err.dat};

\addplot[cyan, thick, mark=triangle, mark size=3pt, mark options={solid}]
table[x=x, y=y2] {Rec_err.dat};

\addplot[red, mark=square, thick, mark options={solid}]
table[x=x, y=y3] {Rec_err.dat};

\addplot[black, mark size=3pt, thick, dotted, mark options={solid}]
table[x=x, y=y4] {Rec_err.dat};

\addplot[black!70, thick, dash dot]
coordinates {(-28, 0) (8, 0)};

\node[anchor=north west, font=\normalsize\bfseries]
    at ([xshift=1mm,yshift=-2mm]current axis.north west) {(c)};

\end{axis}

\end{tikzpicture}


